A Scalable Recipe on SuperMUC-NG Phase 2: Efficient Large-Scale Training of Language Models

Large Language Models (LLMs) continue to demonstrate superior performance with increasing scale, yet training models with billions to trillions of parameters requires staggering computational resources, e.g. a one-trillion-parameter GPT-style model requires an estimated 120 million exaflops. This challenge necessitates efficient distributed training strategies on cutting-edge High-Performance Computing (HPC) infrastructure. In this work, we explore the SuperMUC-NG Phase 2 (SMNG-P2) system at the Leibniz Supercomputing Centre (LRZ) in Garching, Germany, equipped with Intel Data Center GPU Max 1550 accelerators to extract the necessary computational power. We enable and investigate a comprehensive recipe of parallel training techniques, including tensor parallelism, pipeline parallelism, and sharded data parallelism, essential for facilitating the training of LLMs up to 175 billion-parameter scale on SMNG-P2. Through empirical assessment and extensive hyperparameter tuning, we analyze the complex interplay among these techniques and determine their impact on GPU computational efficiency. We identify an optimized combined strategy that yields high throughput and enables the efficient training of LLMs of varying sizes. Specifically, for the 175B model, we achieved per-tile throughput of 10% of theoretical peak per-tile bf16 FLOPs, employing an out-of-the-box publicly available software stack, utilizing standard distributions without further modification. This approach ensures broad accessibility, as our methodology can be replicated by any user on SMNG-P2 system without need for porting or specialized software engineering. Furthermore, we achieved 93% weak scaling efficiency and strong scaling efficiency of 82% on 128 nodes. This scalable recipe provides a crucial blueprint for efficiently utilizing advanced exascale systems for next-generation foundational model development.

==> hparamSearch/hyperparam.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, % Scale to the width of the container
        height=7cm,
        xlabel={Evaluation},
        ylabel={Achieved GPU Throughput},
        legend pos=north west,
        grid=major,
    ]
        % Success Data
        \addplot[only marks, mark=*, green] 
            table [x=job_id, y=objective, col sep=comma] {hparamSearch/success_data.csv};
        \addlegendentry{Success}

        % Failure Data
        \addplot[only marks, mark=x, red, mark size=3pt] 
            table [x=job_id, y=objective, col sep=comma] {hparamSearch/error_data.csv};
        \addlegendentry{Failure}
    \end{axis}
\end{tikzpicture}

==> pp/exp1.tex <==
\begin{tikzpicture}
    \pgfplotsset{set layers}
    
    % --- Primary Axis (Left: Throughput) ---
    \begin{axis}[
        name=mainplot,
        width=\linewidth,
        height=7cm,
        axis y line*=left,
        grid=major,
        xmin=0, xmax=520, % Match these to your data
        ymin=0, ymax=55, % MUST MATCH SECOND AXIS TO SUPERIMPOSE
        color=black,
        xlabel={}, ylabel={}
    ]
        \addplot[mark=x, black] table [x=M, y=Throughput, col sep=comma] {pp/exp1.csv};
        \label{plot:throughput}
    \end{axis}

    % --- Secondary Axis (Right: Gain) ---
    \begin{axis}[
        width=\linewidth,
        height=7cm,
        axis y line*=right,
        axis x line=none,
        xmin=0, xmax=520, % MUST MATCH FIRST AXIS
        ymin=0, ymax=4, % MUST MATCH FIRST AXIS
        color=black,
        ylabel={},
        legend style={at={(0.97,0.03)}, anchor=south east} % Legend at Bottom Right
    ]
        \addplot[mark=o, dashed, black] table [x=M, y=Gain, col sep=comma] {pp/exp1.csv};
        \label{plot:gain}
        
        \addlegendimage{/pgfplots/refstyle=plot:throughput}\addlegendentry{Throughput}
        \addlegendimage{/pgfplots/refstyle=plot:gain}\addlegendentry{Gain}
    \end{axis}

    % --- Global Labels ---
    \node[below=0.8cm] at (mainplot.south) {\textbf{Number of Micro-batches}};
    % Left Y-axis label: rotated and shifted left (xshift)
    \node[rotate=90, above, xshift=0.1cm, yshift=0.7cm] at (mainplot.west) {\textbf{Throughput (TFLOPs)}};
    
    % Right Y-axis label: rotated and shifted right (xshift)
    \node[rotate=-90, below, xshift=0.1cm, yshift=0.9cm] at (mainplot.east) {\textbf{Gain}};

\end{tikzpicture}

==> pp/exp2_3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=7cm,
        ybar,                % Enables bar chart mode
        bar width=10pt,      % Adjust thickness of bars
        xlabel={PP},
        ylabel={Throughput (TFLOPs)},
        symbolic x coords={4, 8, 16}, % Replace with your actual PP values
        xtick=data,
        ymin=0,
        enlarge x limits=0.15,
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        grid=major,
        grid style={dashed, gray!30}
    ]
        % Bar Chart from exp2.csv
        \addplot[fill=blue!60, draw=black] 
            table [x=PP, y=Throughput, col sep=comma] {pp/exp2.csv};
        \addlegendentry{Constant M}

        % Bar Chart from exp3.csv
        \addplot[fill=orange!70, draw=black] 
            table [x=PP, y=Throughput, col sep=comma] {pp/exp3.csv};
        \addlegendentry{Constant $\frac{PP}{M}$}
        
    \end{axis}
\end{tikzpicture}

==> scaling/strong_scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.95\linewidth, 
        height=3.8cm,       % Shorter height works better for stacked plots
        xlabel={Number of tiles},
        ylabel={Strong Scaling Efficiency \%},
        ymin=0, ymax=105,      % Set the bounds so both plots match
        ytick distance=20,     % Creates ticks at 0, 20, 40, 60, 80, 100
        xmin=0, xmax=1100,      % Set the bounds so both plots match
        xtick distance=200,     % Creates ticks at 0, 200, 400, 600, 800, 1000
        tick label style={font=\scriptsize},
        label style={font=\small},
        grid=major,
        color=black       % Ensures everything is black
    ]
        % Success Data
        \addplot[mark=x, black] 
            table [x=Number of tiles, y=Strong Scaling Efficiency, col sep=comma] {scaling/scaling_efficiency.csv};

    \end{axis}
\end{tikzpicture}

==> scaling/weak_scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.95\linewidth, 
        height=3.8cm,       % Shorter height works better for stacked plots
        xlabel={Number of tiles},
        ylabel={Weak Scaling Efficiency \%},
        ymin=0, ymax=105,      % Set the bounds so both plots match
        ytick distance=20,     % Creates ticks at 0, 20, 40, 60, 80, 100
        xmin=0, xmax=1100,      % Set the bounds so both plots match
        xtick distance=200,     % Creates ticks at 0, 200, 400, 600, 800, 1000
        tick label style={font=\scriptsize},
        label style={font=\small},
        %title={Successes}, 
        grid=major,
        color=black       % Ensures everything is black
    ]
        % Success Data
        \addplot[mark=x, black] 
            table [x=Number of tiles, y=Weak Scaling Efficiency, col sep=comma] {scaling/scaling_efficiency.csv};

    \end{axis}
\end{tikzpicture}

==> tp/tp_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=10cm,
        height=7cm,
        xlabel={Tensor Parallel Degree},
        ylabel={Throughput (TFLOPs)},
        symbolic x coords={4, 8, 16},
        xtick=data,
        %nodes near coords,
        %nodes near coords align={vertical},
        ymin=0,
        enlarge x limits=0.2,
        grid=major,
        grid style={dashed, gray!30}
    ]
        \addplot [fill=blue!40, draw=blue!70]
            table [x={Tensor Parallel Degree}, y=Throughput, col sep=comma] {tp/tp_results.csv};
    \end{axis}
\end{tikzpicture}
